Abstention vs. Hallucination: Benchmarking LLM Source Attribution for Scientific Citations

Large language models (LLMs) increasingly generate citation-backed responses, yet citation hallucination remains a major challenge for trustworthy scientific information access. We introduce REASONS, a benchmark of 12,723 sentence-level citation instances spanning 12 arXiv subject categories, designed to evaluate scientific citation attribution under varying evidence conditions. We propose a dual-metric framework consisting of Abstention Rate (AR) and Hallucination Rate (HR) to characterize the trade-off between reliability and responsiveness. Using author-attribution and title-attribution tasks, we evaluate proprietary and open-source LLMs under zero-context, metadata-augmented, cascaded metadata-augmented prompting (CMP), retrieval-augmented, and adversarial settings. Advanced RAG lowers HR relative to Naive RAG (65.4% vs. 87.6%) but reduces AR from 5.0% to 0%. Under adversarial metadata, several systems exceed 85% HR, while retrieval-augmented variants frequently maintain near-zero abstention. Human evaluation of 1,000 outputs ($\kappa=0.78$) finds a 12.7:1 ratio of factual hallucinations to acceptable paraphrases. Our findings demonstrate that citation attribution systems should be evaluated not only for correctness but also for their ability to abstain appropriately under uncertainty. REASONS provides a benchmark and evaluation framework for studying attribution reliability in citation generation.

==> img_latex/direct_prompt_with_metadata.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=2 by 2,},width=4.5cm,height=3cm, xticklabel style={rotate=45, anchor=north east}]
     
     % First Row - F-1 Score
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=1.0,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {F-1 Score},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1,0.9825)  +- (0, 0.0176)
                (G2,0.988) +- (0, 0.0057)
                (G3,0.955) +- (0, 0.006)
                (P, 0.500) +- (0, 0.112)
                (D, 0.044) +- (0,0.016)
                (RM, 0.567) +- (0, 0.167)
                (M,0.361) +- (0, 0.097)
                (RL, 0.359) +- (0, 0.067)
                (L,0.323) +- (0, 0.02)
                 (AL, 0.894) +- (0, 0.055)
                (AM, 0.884) +- (0, 0.158)
            };

     % First Row - BLEU Score
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=1.2,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {BLEU Score},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1, 0.978)  +- (0,0.0174)
                (G2, 0.986) +- (0,0.0065)
                (G3, 0.935) +- (0,0.005)
                (P, 0.321) +- (0, 0.039)
                (D, 0.001) +- (0,0.001)
                (RM, 0.399) +- (0, 0.13)
                (M, 0.217) +- (0,0.071)
                (RL, 0.133) +- (0, 0.029)
                (L, 0.120) +- (0,0.009)
                 (AL, 0.875) +- (0, 0.056)
                (AM, 0.774) +- (0, 0.320)
            };

     % Second Row - Hallucination Rate
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=100,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {Hallucination Rate},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1, 0.39)  +- (0, 0.13)
                (G2, 0.13) +- (0, 0.07)
                (G3, 5.46) +- (0, 0.44)
                (P, 62.72) +- (0, 3.76)
                (D, 95.87) +- (0,0.01)
                (RM, 44.99) +- (0, 15.89)
                (M, 71.45) +- (0, 1.79)
                (RL, 75.36) +- (0, 4.52)
                (L, 80.282) +- (0, 0.909)
                 (AL, 13.94) +- (0, 6.67)
                (AM, 10.70) +- (0, 15.018)
            };

     % Second Row - Abstention Rate
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=1.0,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {Abstention Rate},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1, 0.000)  +- (0, 0.00)
                (G2, 0.00) +- (0, 0.000)
                (G3, 0.00) +- (0, 0.00)
                (P, 0.13) +- (0, 0.21)
                (D, 0.13) +- (0,0.15)
                (RM, 0.09) +- (0, 0.22)
                (M, 0.0) +- (0, 0.00)
                (RL, 0.0) +- (0, 0.00)
                (L, 0.0) +- (0, 0.0)
                 (AL, 0) +- (0, 0)
                (AM, 0) +- (0, 0)
            };
    \end{groupplot}
\end{tikzpicture}
%\caption{\footnotesize Averaged \textbf{Direct Prompting with Metadata} results of different LLMs across all 12 domains.}
%\label{fig:DirectwithMetadataBarplots}


==> img_latex/direct_prompt_without_metadata.tex <==
%\begin{figure}[H]
%\centering
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=2 by 2,},width=4.5cm,height=3cm, xticklabel style={rotate=45, anchor=north east}]
     
     % F-1 Score (First row, first column)
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=0.8,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {F-1 Score},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1,0.40)  +- (0, 0.07)
                (G2, 0.424) +- (0, 0.09)
                (G3, 0.22) +- (0, 0.055)
                (P, 0.053) +- (0, 0.011)
                (D, 0.077) +- (0,0.007)
                (RM, 0.354) +- (0, 0.09)
                (M, 0.067) +- (0, 0.012)
                (RL, 0.253) +- (0, 0.069)
                (L, 0.349) +- (0, 0.024)
                (AL, 0.459) +- (0, 0.11)
                (AM, 0.574) +- (0, 0.07)
            };

     % BLEU Score (First row, second column)
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=0.8,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {BLEU Score},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1,0.358)  +- (0, 0.079)
                (G2, 0.337) +- (0, 0.098)
                (G3, 0.121) +- (0, 0.053)
                (P, 0.000) +- (0, 0.0)
                (D, 0.001) +- (0,0)
                (RM, 0.205) +- (0, 0.072)
                (M, 0.002) +- (0, 0.005)
                (RL, 0.134) +- (0, 0.048)
                (L,0.143) +- (0, 0.017)
                (AL, 0.421) +- (0, 0.160)
                (AM, 0.498) +- (0, 0.093)
            };

     % Hallucination Rate (Second row, first column)
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=120,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {Hallucination Rate},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1,32.34)  +- (0, 8.52)
                (G2, 51.55) +- (0, 9.02)
                (G3, 71.73) +- (0, 5.80)
                (P, 94.67) +- (0, 1.58)
                (D, 92.05) +- (0,0)
                (RM, 62.53) +- (0,10.76)
                (M, 88.85) +- (0,14.25)
                (RL, 79.04) +- (0, 6.14)
                (L, 77.44) +- (0,1.73)
                (AL, 51.95) +- (0, 11.66)
                (AM, 43.34) +- (0, 7.75)
            };

     % Abstention Rate (Second row, second column)
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=110,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {Abstention Rate},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1,37.85)  +- (0, 8.069)
                (G2, 8.66) +- (0,3.502)
                (G3, 12.97) +- (0, 4.612)
                (P, 0.34) +- (0, 0.35)
                (D, 0.11) +- (0,0.09)
                (RM, 1.755) +- (0, 1.257)
                (M, 0.013) +- (0, 0.031)
                (RL, 0.0) +- (0, 0.0)
                (L, 0.0) +- (0, 0.0)
                (AL, 0) +- (0, 0)
                (AM, 0) +- (0, 0)
            };

    \end{groupplot}
\end{tikzpicture}
%\caption{\footnotesize Averaged \textbf{Zero-Shot Direct Prompting} results of different LLMs across all 12 domains. \textit{\textbf{G1:}} \texttt{o1}, \textit{\textbf{G2:}} \texttt{gpt-4o}, \textit{\textbf{G3:}} \texttt{gpt-3.5-turbo}, \textit{\textbf{P:}} \texttt{pplx-7b-chat}, \textit{\textbf{D:}} \texttt{DeepSeek-R1}, \textit{\textbf{RM:}} \texttt{Na\"ive RAG mistral-7b-v0.2-instruct}, \textit{\textbf{M:}} \texttt{mistral-7b-v0.2-instruct}, \textit{\textbf{RL:}} \texttt{Na\"ive RAG llama-3.1-8b-chat}, \textit{\textbf{L:}} \texttt{llama-3.1-8b-chat}, \textit{\textbf{AL:}} \texttt{Advance RAG llama-3.1-8b-chat}, \textit{\textbf{AM:}} \texttt{Advance RAG mistral-7b-v0.2-instruct}. For the purposes of clarity and saving space, the terms \textit{AL} and \textit{AM} are used in the figures to denote Advance RAG llama-3.1-8b-chat and Advance RAG mistral-7b-v0.2-instruct, respectively. In the main text of the paper, these are referred to as \textit{AdvRAG(L)} and \textit{AdvRAG(M)}.}
%\label{fig:ZeroshotDirectBarplots}
%\vspace{-3em}
%\end{figure}

==> img_latex/indirect_prompt.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=2 by 2,},width=4.5cm,height=3cm, xticklabel style={rotate=45, anchor=north east}]
    
    % First Row - F-1 Score
    \nextgroupplot[
        symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L},
        major tick length=0cm,
        xtick=data,
        ymin=0.0, ymax=0.5,
        enlarge x limits=0.1,
        enlarge y limits={upper,value=0.2},
        ybar,
        xticklabel style={font=\scriptsize},
        bar width = 5pt,
        title = {F-1 Score},
            title style={yshift=-2mm}
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]    
    coordinates {
        (G1, 0.028)  +- (0, 0.02)
        (G2, 0.230) +- (0, 0.04)
        (G3, 0.00) +- (0, 0.00)
        (P, 0.006) +- (0, 0.020)
        (D, 0.22) +- (0, 0.15)
        (RM, 0.071) +- (0, 0.018)
        (M, 0.043) +- (0, 0.019)
        (RL, 0.0425) +- (0, 0.0154)
        (L, 0.029) +- (0, 0.015)
    };

    % First Row - BLEU Score
    \nextgroupplot[
        symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L},
        major tick length=0cm,
        xtick=data,
        ymin=0.0, ymax=0.5,
        enlarge x limits=0.1,
        enlarge y limits={upper,value=0.2},
        ybar,
        xticklabel style={font=\scriptsize},
        bar width = 5pt,
        title = {BLEU Score},
            title style={yshift=-2mm}
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]    
    coordinates {
        (G1,0.019)  +- (0, 0.015)
        (G2, 0.100) +- (0, 0.038)
        (G3, 0.000) +- (0, 0.000)
        (P, 0.00) +- (0, 0.00)
        (D, 0.092) +- (0, 0.04)
        (RM, 0.038) +- (0, 0.026)
        (M, 0.00) +- (0, 0.00)
        (RL, 0.021) +- (0, 0.020)
        (L, 0.00) +- (0, 0.00)
    };

    % Second Row - Hallucination Rate
    \nextgroupplot[
        symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L},
        major tick length=0cm,
        xtick=data,
        ymin=0.0, ymax=120,
        enlarge x limits=0.1,
        enlarge y limits={upper,value=0.1},
        ybar,
        xticklabel style={font=\scriptsize},
        bar width = 5pt,
        title = {Hallucination Rate},
            title style={yshift=-2mm}
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]    
    coordinates {
        (G1, 67.73)  +- (0, 15.64)
        (G2, 72.49) +- (0, 5.51)
        (G3, 79.05) +- (0, 4.19)
        (P, 95.95) +- (0, 1.05)
        (D, 84.79) +- (0, 0.02)
        (RM, 93.389) +- (0, 1.40)
        (M, 96.04) +- (0, 3.45)
        (RL, 95.64) +- (0, 1.67)
        (L, 96.10) +- (0, 0.72)
    };

    % Second Row - Abstention Rate
    \nextgroupplot[
        symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L},
        major tick length=0cm,
        xtick=data,
        ymin=0.0, ymax=110,
        enlarge x limits=0.1,
        enlarge y limits={upper,value=0.2},
        ybar,
        xticklabel style={font=\scriptsize},
        bar width = 5pt,
        title = {Abstention Rate},
            title style={yshift=-2mm}
    ]
    \addplot+[
        error bars/.cd,
        y dir=both,
        y explicit
    ]    
    coordinates {
        (G1, 89.26)  +- (0, 5.52)
        (G2, 21.34) +- (0, 3.91)
        (G3, 97.50) +- (0, 0.94)
        (P, 89.17) +- (0, 28.11)
        (D, 16.77) +- (0, 2.61)
        (RM, 4.82) +- (0, 2.10)
        (M, 0.011) +- (0, 0.02)
        (RL, 0.0) +- (0, 0.0)
        (L, 0.0) +- (0, 0.0)
    };

    \end{groupplot}
\end{tikzpicture}
%\caption{\footnotesize Averaged \textbf{Zero-Shot Indirect Prompting} across 12 domains.}
%\label{fig:ZeroShotIndirectBarplots}
%\end{figure}

==> img_latex/sid_prompting.tex <==
\begin{tikzpicture}
    \begin{groupplot}[group style={group size=2 by 2,},width=4.5cm,height=3cm, xticklabel style={rotate=45, anchor=north east}]
     
     % F-1 Score (Top Left)
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=0.8,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {F-1 Score},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1, 0.281)  +- (0, 0.094)
                (G2, 0.468) +- (0, 0.224)
                (G3, 0.043) +- (0, 0.017)
                (P, 0.073) +- (0, 0.014)
                (D, 0.192) +- (0,0.028)
                (RM, 0.124) +- (0, 0.028)
                (M, 0.094) +- (0, 0.026)
                (RL, 0.156) +- (0, 0.041)
                (L, 0.050) +- (0, 0.11)
                (AL, 0.498) +- (0, 0.141)
                (AM, 0.588) +- (0, 0.147)
            };

     % BLEU Score (Top Right)
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=0.7,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {BLEU Score},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1, 0.228)  +- (0, 0.079)
                (G2, 0.284) +- (0, 0.158)
                (G3, 0.018) +- (0, 0.011)
                (P, 0.006) +- (0, 0.009)
                (D, 0.03) +- (0,0)
                (RM, 0.046) +- (0, 0.020)
                (M, 0.003) +- (0, 0.004)
                (RL, 0.039) +- (0, 0.020)
                (L, 0.022) +- (0, 0.075)
                (AL, 0.347) +- (0, 0.142)
                (AM, 0.453) +- (0, 0.145)
            };

     % Hallucination Rate (Bottom Left)
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=120,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {Hallucination Rate},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1, 33.65)  +- (0, 7.80)
                (G2, 51.42) +- (0, 8.85)
                (G3, 64.49) +- (0, 7.16)
                (P, 94.40) +- (0, 1.51)
                (D, 84.04) +- (0,0.02)
                (RM, 87.87) +- (0, 3.25)
                (M, 93.65) +- (0, 2.38)
                (RL, 89.10) +- (0, 2.85)
                (L, 95.37) +- (0, 11.51)
                (AL, 53.78) +- (0, 10.60)
                (AM, 43.04) +- (0, 10.84)
            };

     % Abstention Rate (Bottom Right)
     \nextgroupplot[
            symbolic x coords={G1, G2, G3, P, D, RM, M, RL, L, AL, AM},
            major tick length=0cm,
            xtick=data,
            ymin=0.0, ymax=110,
            enlarge x limits=0.1,
            enlarge y limits={upper,value=0.2},
            ybar,
            xticklabel style={font=\tiny},
            bar width = 4pt,
            title = {Abstention Rate},
            title style={yshift=-2mm}
        ]
        \addplot+[
                error bars/.cd,
                y dir=both,
                y explicit
            ]    
        coordinates {
                (G1, 59.05)  +- (0, 9.92)
                (G2, 18.331) +- (0, 33.53)
                (G3, 87.31) +- (0, 2.63)
                (P, 1.30) +- (0, 1.02)
                (D, 0.93) +- (0,0.52)
                (RM, 5.3575) +- (0, 1.971)
                (M, 0.0) +- (0, 0.0)
                (RL, 0.065) +- (0, 0.22)
                (L, 0.0) +- (0, 0.0)
                (AL, 0) +- (0, 0.)
                (AM, 0) +- (0, 0)
            };

    \end{groupplot}
\end{tikzpicture}
%\caption{\footnotesize Averaged \textbf{SID Prompting} results of different LLMs across all 12 domains.}
%\label{fig:SIDbarplots}
%\vspace{-2em}
%\end{figure}
